On inverse powers of graphs and topological implications of Hedetniemi's conjecture

We consider a natural graph operation $\Omega_k$ that is a certain inverse (formally: the right adjoint) to taking the k-th power of a graph. We show that it preserves the topology (the $\mathbb{Z}_2$-homotopy type) of the box complex, a basic tool in topological combinatorics. Moreover, we prove that the box complex of a graph G admits a $\mathbb{Z}_2$-map (an equivariant, continuous map) to the box complex of a graph H if and only if the graph $\Omega_k(G)$ admits a homomorphism to H, for high enough k. This allows to show that if Hedetniemi's conjecture on the chromatic number of graph products were true for n-colorings, then the following analogous conjecture in topology would also also true: If X,Y are $\mathbb{Z}_2$-spaces (finite $\mathbb{Z}_2$-simplicial complexes) such that X x Y admits a $\mathbb{Z}_2$-map to the (n-2)-dimensional sphere, then X or Y itself admits such a map. We discuss this and other implications, arguing the importance of the topological conjecture.

==> figK4.tex <==
\begin{tikzpicture}[scale=1.2]
\tikzset{ %	
	L/.style={circle,draw=black,fill=white,inner sep=0pt,minimum size=4pt},
	R/.style={circle,fill=black,inner sep=0pt,minimum size=4pt},
	v/.style={circle,draw=black!75,inner sep=0pt,minimum size=8pt},
	h/.style={draw=black!50},
}
\begin{scope}[shift={(-5,0.5)}]
	\newcommand\zscale{1.3}
	\coordinate (z) at ($\zscale*(0.6,0.4)$);
	%front
	\node[L,label={135:$1$}] (v1L) at (0,2) {};
	\node[R,label={135:$2$}] (v2R) at (2,2) {};
	\node[L,label={135:$3$}] (v3L) at (2,0) {};
	\node[R,label={135:$4$}] (v4R) at (0,0) {};
	\draw (v1L)--(v2R)--(v3L)--(v4R)--(v1L);
	%back
	\node[R,label={135:\small$1$}] (v1R) at ($(2,0)+(z)$) {};
	\node[L,label={135:\small$2$}] (v2L) at ($(0,0)+(z)$) {};
	\node[R,label={135:\small$3$}] (v3R) at ($(0,2)+(z)$) {};
	\node[L,label={135:\small$4$}] (v4L) at ($(2,2)+(z)$) {};
	\draw[h] (v1R)--(v2L)--(v3R)--(v4L)--(v1R);
	%to top right
	\draw (v1L)--(v3R) (v2R)--(v4L) (v3L)--(v1R) (v4R)--(v2L);
	\node at (1,-1) {$\Bx{K_4}$};
\end{scope}

	\node at (1.5,-0.5) {$\Bx{\PathRF{3}(K_4)}$};
	\newcommand\zscale{1.2}
	\coordinate (z) at ($\zscale*(0.6,0.4)$);
	%corners, clockwise
	\node[L,label={[label distance=-5pt]135:\small$1\{234\}$}] (v1L) at (0,3) {};
	\node[R,label={[label distance=-5pt]135:\small$2\{134\}$}] (v2R) at (3,3) {};
	\node[L,label={[label distance=-5pt]135:\small$3\{124\}$}] (v3L) at (3,0) {};
	\node[R,label={[label distance=-5pt]135:\small$4\{123\}$}] (v4R) at (0,0) {};
	%outside, clockwise
	\node[R,label={[label distance=-5pt]135:\small$2\{1\}$}] (v21R) at (1,3) {};
	\node[L,label={[label distance=-5pt]135:\small$1\{2\}$}] (v12L) at (2,3) {};
	\node[L,label={[label distance=-5pt]135:\small$3\{2\}$}] (v32L) at (3,2) {};
	\node[R,label={[label distance=-5pt]135:\small$2\{3\}$}] (v23R) at (3,1) {};
	\node[R,label={[label distance=-5pt]135:\small$4\{3\}$}] (v43R) at (2,0) {};
	\node[L,label={[label distance=-5pt]135:\small$3\{4\}$}] (v34L) at (1,0) {};
	\node[L,label={[label distance=-5pt]135:\small$1\{4\}$}] (v14L) at (0,1) {};
	\node[R,label={[label distance=-5pt]135:\small$4\{1\}$}] (v41R) at (0,2) {};
	\draw (v1L)--(v21R)--(v12L)--(v2R)--(v32L)--(v23R)--(v3L)--(v43R)--(v34L)--(v4R)--(v14L)--(v41R)--(v1L);
	%inside, clockwise
	\node[L,label={[label distance=-5pt]135:\small$1\{24\}$}] (v124L) at (1,2) {};
	\node[R,label={[label distance=-5pt]135:\small$2\{13\}$}] (v213R) at (2,2) {};
	\node[L,label={[label distance=-5pt]135:\small$3\{24\}$}] (v324L) at (2,1) {};
	\node[R,label={[label distance=-5pt]135:\small$4\{13\}$}] (v413R) at (1,1) {};
	\draw (v124L)--(v213R)--(v324L)--(v413R)--(v124L);
	\draw (v41R)--(v124L)--(v21R) (v12L)--(v213R)--(v32L) (v23R)--(v324L)--(v43R) (v34L)--(v413R)--(v14L);
	%to top right main
	\node[R,label={[label distance=-5pt]135:\tiny$3\{1\}$}] (v31R) at ($(v1L)+(z)$) {};
	\node[L,label={[label distance=-5pt]135:\tiny$1\{3\}$}] (v13L) at ($(v1L)+2*(z)$) {};
	\node[R,label={[label distance=-5pt]135:\tiny$3\{124\}$}] (v3R) at ($(v1L)+3*(z)$) {};
	\draw[h] (v1L)--(v31R)--(v13L)--(v3R);
	\node[L,label={[label distance=-5pt]135:\tiny$4\{2\}$}] (v42L) at ($(v2R)+(z)$) {};
	\node[R,label={[label distance=-5pt]135:\tiny$2\{4\}$}] (v24R) at ($(v2R)+2*(z)$) {};
	\node[L,label={[label distance=-5pt]135:\tiny$4\{123\}$}] (v4L) at ($(v2R)+3*(z)$) {};
	\draw[h] (v2R)--(v42L)--(v24R)--(v4L);
	\node[R,label={[label distance=-5pt]135:\tiny$1\{3\}$}] (v13R) at ($(v3L)+(z)$) {};
	\node[L,label={[label distance=-5pt]135:\tiny$3\{1\}$}] (v31L) at ($(v3L)+2*(z)$) {};
	\node[R,label={[label distance=-5pt]135:\tiny$1\{234\}$}] (v1R) at ($(v3L)+3*(z)$) {};
	\draw[h] (v3L)--(v13R)--(v31L)--(v1R);
	%to top right inner, top face
	\node[L,label={[label distance=-5pt]135:\tiny$1\{23\}$}] (v123L) at ($(v21R)+(z)$) {};
	\node[R,label={[label distance=-5pt]135:\tiny$3\{14\}$}] (v314R) at ($(v21R)+2*(z)$) {};
	\node[L,label={[label distance=-5pt]135:\tiny$4\{3\}$}] (v43L) at ($(v21R)+3*(z)$) {};
	\draw[h] (v21R)--(v123L)--(v314R)--(v43L);
	\node[R,label={[label distance=-5pt]135:\tiny$2\{14\}$}] (v214R) at ($(v12L)+(z)$) {};
	\node[L,label={[label distance=-5pt]135:\tiny$4\{23\}$}] (v423L) at ($(v12L)+2*(z)$) {};
	\node[R,label={[label distance=-5pt]135:\tiny$3\{4\}$}] (v34R) at ($(v12L)+3*(z)$) {};
	\draw[h] (v12L)--(v214R)--(v423L)--(v34R);
	%to top right inner, right face
	\node[L,label={[label distance=-5pt]135:\tiny$3\{21\}$}] (v321L) at ($(v23R)+(z)$) {};
	\node[R,label={[label distance=-5pt]135:\tiny$1\{34\}$}] (v134R) at ($(v23R)+2*(z)$) {};
	\node[L,label={[label distance=-5pt]135:\tiny$4\{1\}$}] (v41L) at ($(v23R)+3*(z)$) {};
	\draw[h] (v23R)--(v321L)--(v134R)--(v41L);
	\node[R,label={[label distance=-5pt]135:\tiny$2\{34\}$}] (v234R) at ($(v32L)+(z)$) {};
	\node[L,label={[label distance=-5pt]135:\tiny$4\{21\}$}] (v421L) at ($(v32L)+2*(z)$) {};
	\node[R,label={[label distance=-5pt]135:\tiny$1\{4\}$}] (v14R) at ($(v32L)+3*(z)$) {};
	\draw[h] (v32L)--(v234R)--(v421L)--(v14R);
	%top face horizontal
	\draw[h] (v31R)--(v123L)--(v214R)--(v42L);
	\draw[h] (v13L)--(v314R)--(v423L)--(v24R);
	\draw[h] (v3R)--(v43L)--(v34R)--(v4L);
	%right face vertical
	\draw[h] (v13R)--(v321L)--(v234R)--(v42L);
	\draw[h] (v31L)--(v134R)--(v421L)--(v24R);
	\draw[h] (v1R)--(v41L)--(v14R)--(v4L);
\end{tikzpicture}
